Wmixnet: Software for Clustering the Nodes of Binary and Valued Graphs using the Stochastic Block Model

Clustering the nodes of a graph allows the analysis of the topology of a network. The stochastic block model is a clustering method based on a probabilistic model. Initially developed for binary networks it has recently been extended to valued networks possibly with covariates on the edges. We present an implementation of a variational EM algorithm. It is written using C++, parallelized, available under a GNU General Public License (version 3), and can select the optimal number of clusters using the ICL criteria. It allows us to analyze networks with ten thousand nodes in a reasonable amount of time.

==> figs/Fungi_ICL.tikz <==
\begin{tikzpicture}[gnuplot,every node/.style={scale=\tikscale},scale=\tikscale,]
%% generated with GNUPLOT 4.4p0 (Lua 5.1.4; terminal rev. 97, script rev. 96a)
%% ven. 04 mai 2012 13:45:29 CEST
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{0.50}
\draw[gp path] (2.731,4.309)--(2.982,4.309);
\draw[gp path] (15.860,4.309)--(15.609,4.309);
\gpcolor{\gprgb{0}{0}{0}}
\node[gp node right,font=\gpfontsize{12.00pt}{14.40pt}] at (2.547,4.309) {-12000};
\gpcolor{gp lt color border}
\draw[gp path] (2.731,5.261)--(2.982,5.261);
\draw[gp path] (15.860,5.261)--(15.609,5.261);
\gpcolor{\gprgb{0}{0}{0}}
\node[gp node right,font=\gpfontsize{12.00pt}{14.40pt}] at (2.547,5.261) {-11000};
\gpcolor{gp lt color border}
\draw[gp path] (2.731,6.214)--(2.982,6.214);
\draw[gp path] (15.860,6.214)--(15.609,6.214);
\gpcolor{\gprgb{0}{0}{0}}
\node[gp node right,font=\gpfontsize{12.00pt}{14.40pt}] at (2.547,6.214) {-10000};
\gpcolor{gp lt color border}
\draw[gp path] (2.731,7.166)--(2.982,7.166);
\draw[gp path] (15.860,7.166)--(15.609,7.166);
\gpcolor{\gprgb{0}{0}{0}}
\node[gp node right,font=\gpfontsize{12.00pt}{14.40pt}] at (2.547,7.166) {-9000};
\gpcolor{gp lt color border}
\draw[gp path] (2.731,8.119)--(2.982,8.119);
\draw[gp path] (15.860,8.119)--(15.609,8.119);
\gpcolor{\gprgb{0}{0}{0}}
\node[gp node right,font=\gpfontsize{12.00pt}{14.40pt}] at (2.547,8.119) {-8000};
\gpcolor{gp lt color border}
\draw[gp path] (2.731,9.071)--(2.982,9.071);
\draw[gp path] (15.860,9.071)--(15.609,9.071);
\gpcolor{\gprgb{0}{0}{0}}
\node[gp node right,font=\gpfontsize{12.00pt}{14.40pt}] at (2.547,9.071) {-7000};
\gpcolor{gp lt color border}
\draw[gp path] (2.731,10.024)--(2.982,10.024);
\draw[gp path] (15.860,10.024)--(15.609,10.024);
\gpcolor{\gprgb{0}{0}{0}}
\node[gp node right,font=\gpfontsize{12.00pt}{14.40pt}] at (2.547,10.024) {-6000};
\gpcolor{gp lt color border}
\draw[gp path] (2.731,10.976)--(2.982,10.976);
\draw[gp path] (15.860,10.976)--(15.609,10.976);
\gpcolor{\gprgb{0}{0}{0}}
\node[gp node right,font=\gpfontsize{12.00pt}{14.40pt}] at (2.547,10.976) {-5000};
\gpcolor{gp lt color border}
\draw[gp path] (2.731,4.309)--(2.731,4.560);
\draw[gp path] (2.731,10.976)--(2.731,10.725);
\gpcolor{\gprgb{0}{0}{0}}
\node[gp node center,font=\gpfontsize{12.00pt}{14.40pt}] at (2.731,4.001) {0};
\gpcolor{gp lt color border}
\draw[gp path] (5.357,4.309)--(5.357,4.560);
\draw[gp path] (5.357,10.976)--(5.357,10.725);
\gpcolor{\gprgb{0}{0}{0}}
\node[gp node center,font=\gpfontsize{12.00pt}{14.40pt}] at (5.357,4.001) {5};
\gpcolor{gp lt color border}
\draw[gp path] (7.983,4.309)--(7.983,4.560);
\draw[gp path] (7.983,10.976)--(7.983,10.725);
\gpcolor{\gprgb{0}{0}{0}}
\node[gp node center,font=\gpfontsize{12.00pt}{14.40pt}] at (7.983,4.001) {10};
\gpcolor{gp lt color border}
\draw[gp path] (10.608,4.309)--(10.608,4.560);
\draw[gp path] (10.608,10.976)--(10.608,10.725);
\gpcolor{\gprgb{0}{0}{0}}
\node[gp node center,font=\gpfontsize{12.00pt}{14.40pt}] at (10.608,4.001) {15};
\gpcolor{gp lt color border}
\draw[gp path] (13.234,4.309)--(13.234,4.560);
\draw[gp path] (13.234,10.976)--(13.234,10.725);
\gpcolor{\gprgb{0}{0}{0}}
\node[gp node center,font=\gpfontsize{12.00pt}{14.40pt}] at (13.234,4.001) {20};
\gpcolor{gp lt color border}
\draw[gp path] (15.860,4.309)--(15.860,4.560);
\draw[gp path] (15.860,10.976)--(15.860,10.725);
\gpcolor{\gprgb{0}{0}{0}}
\node[gp node center,font=\gpfontsize{12.00pt}{14.40pt}] at (15.860,4.001) {25};
\gpcolor{gp lt color border}
\draw[gp path] (2.731,10.976)--(2.731,4.309)--(15.860,4.309)--(15.860,10.976)--cycle;
\gpcolor{\gprgb{0}{0}{0}}
\node[gp node center,rotate=90,font=\gpfontsize{12.00pt}{14.40pt}] at (1.105,7.642) {ICL criterion};
\node[gp node center,font=\gpfontsize{12.00pt}{14.40pt}] at (9.295,3.539) {number of groups};
\gpcolor{gp lt color border}
\node[gp node right,font=\gpfontsize{12.00pt}{14.40pt}] at (14.392,10.642) {Poisson};
\gpcolor{\gprgb{0}{0}{0}}
\gpsetlinetype{gp lt plot 0}
\draw[gp path] (14.576,10.642)--(15.492,10.642);
\draw[gp path] (3.256,5.089)--(3.781,7.594)--(4.306,8.438)--(4.832,9.272)--(5.357,9.539)%
  --(5.882,9.747)--(6.407,9.922)--(6.932,10.019)--(7.457,10.147)--(7.983,10.215)--(8.508,10.250)%
  --(9.033,10.294)--(9.558,10.323)--(10.083,10.340)--(10.608,10.350)--(11.134,10.320)--(11.659,10.281)%
  --(12.184,10.239)--(12.709,10.191)--(13.234,10.129)--(13.759,10.064)--(14.285,9.993)--(14.810,9.915);
\gpsetpointsize{4.00}
\gppoint{gp mark 1}{(3.256,5.089)}
\gppoint{gp mark 1}{(3.781,7.594)}
\gppoint{gp mark 1}{(4.306,8.438)}
\gppoint{gp mark 1}{(4.832,9.272)}
\gppoint{gp mark 1}{(5.357,9.539)}
\gppoint{gp mark 1}{(5.882,9.747)}
\gppoint{gp mark 1}{(6.407,9.922)}
\gppoint{gp mark 1}{(6.932,10.019)}
\gppoint{gp mark 1}{(7.457,10.147)}
\gppoint{gp mark 1}{(7.983,10.215)}
\gppoint{gp mark 1}{(8.508,10.250)}
\gppoint{gp mark 1}{(9.033,10.294)}
\gppoint{gp mark 1}{(9.558,10.323)}
\gppoint{gp mark 1}{(10.083,10.340)}
\gppoint{gp mark 1}{(10.608,10.350)}
\gppoint{gp mark 1}{(11.134,10.320)}
\gppoint{gp mark 1}{(11.659,10.281)}
\gppoint{gp mark 1}{(12.184,10.239)}
\gppoint{gp mark 1}{(12.709,10.191)}
\gppoint{gp mark 1}{(13.234,10.129)}
\gppoint{gp mark 1}{(13.759,10.064)}
\gppoint{gp mark 1}{(14.285,9.993)}
\gppoint{gp mark 1}{(14.810,9.915)}
\gppoint{gp mark 1}{(15.034,10.642)}
\gpcolor{gp lt color border}
\node[gp node right,font=\gpfontsize{12.00pt}{14.40pt}] at (14.392,10.334) {PRMH with taxo cov};
\gpcolor{\gprgb{1000}{0}{0}}
\gpsetlinetype{gp lt plot 1}
\draw[gp path] (14.576,10.334)--(15.492,10.334);
\draw[gp path] (3.256,5.087)--(3.781,7.601)--(4.306,8.441)--(4.832,9.270)--(5.357,9.536)%
  --(5.882,9.743)--(6.407,9.918)--(6.932,10.031)--(7.457,10.137)--(7.983,10.204)--(8.508,10.253)%
  --(9.033,10.289)--(9.558,10.319)--(10.083,10.329)--(10.608,10.341)--(11.134,10.314)--(11.659,10.275)%
  --(12.184,10.231)--(12.709,10.179)--(13.234,10.118)--(13.759,10.052)--(14.285,9.981)--(14.810,9.905);
\gppoint{gp mark 1}{(3.256,5.087)}
\gppoint{gp mark 1}{(3.781,7.601)}
\gppoint{gp mark 1}{(4.306,8.441)}
\gppoint{gp mark 1}{(4.832,9.270)}
\gppoint{gp mark 1}{(5.357,9.536)}
\gppoint{gp mark 1}{(5.882,9.743)}
\gppoint{gp mark 1}{(6.407,9.918)}
\gppoint{gp mark 1}{(6.932,10.031)}
\gppoint{gp mark 1}{(7.457,10.137)}
\gppoint{gp mark 1}{(7.983,10.204)}
\gppoint{gp mark 1}{(8.508,10.253)}
\gppoint{gp mark 1}{(9.033,10.289)}
\gppoint{gp mark 1}{(9.558,10.319)}
\gppoint{gp mark 1}{(10.083,10.329)}
\gppoint{gp mark 1}{(10.608,10.341)}
\gppoint{gp mark 1}{(11.134,10.314)}
\gppoint{gp mark 1}{(11.659,10.275)}
\gppoint{gp mark 1}{(12.184,10.231)}
\gppoint{gp mark 1}{(12.709,10.179)}
\gppoint{gp mark 1}{(13.234,10.118)}
\gppoint{gp mark 1}{(13.759,10.052)}
\gppoint{gp mark 1}{(14.285,9.981)}
\gppoint{gp mark 1}{(14.810,9.905)}
\gppoint{gp mark 1}{(15.034,10.334)}
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{2.731cm}{4.309cm}}{\pgfpoint{15.860cm}{10.976cm}}
\end{tikzpicture}
%% gnuplot variables


==> figs/Trees_ICL.tikz <==
\begin{tikzpicture}[gnuplot,every node/.style={scale=\tikscale},scale=\tikscale,]
%% generated with GNUPLOT 4.4p0 (Lua 5.1.4; terminal rev. 97, script rev. 96a)
%% mer. 02 mai 2012 17:10:08 CEST
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{0.50}
\draw[gp path] (2.731,4.309)--(2.982,4.309);
\draw[gp path] (15.860,4.309)--(15.609,4.309);
\gpcolor{\gprgb{0}{0}{0}}
\node[gp node right,font=\gpfontsize{12.00pt}{14.40pt}] at (2.547,4.309) {-3000};
\gpcolor{gp lt color border}
\draw[gp path] (2.731,5.976)--(2.982,5.976);
\draw[gp path] (15.860,5.976)--(15.609,5.976);
\gpcolor{\gprgb{0}{0}{0}}
\node[gp node right,font=\gpfontsize{12.00pt}{14.40pt}] at (2.547,5.976) {-2500};
\gpcolor{gp lt color border}
\draw[gp path] (2.731,7.643)--(2.982,7.643);
\draw[gp path] (15.860,7.643)--(15.609,7.643);
\gpcolor{\gprgb{0}{0}{0}}
\node[gp node right,font=\gpfontsize{12.00pt}{14.40pt}] at (2.547,7.643) {-2000};
\gpcolor{gp lt color border}
\draw[gp path] (2.731,9.309)--(2.982,9.309);
\draw[gp path] (15.860,9.309)--(15.609,9.309);
\gpcolor{\gprgb{0}{0}{0}}
\node[gp node right,font=\gpfontsize{12.00pt}{14.40pt}] at (2.547,9.309) {-1500};
\gpcolor{gp lt color border}
\draw[gp path] (2.731,10.976)--(2.982,10.976);
\draw[gp path] (15.860,10.976)--(15.609,10.976);
\gpcolor{\gprgb{0}{0}{0}}
\node[gp node right,font=\gpfontsize{12.00pt}{14.40pt}] at (2.547,10.976) {-1000};
\gpcolor{gp lt color border}
\draw[gp path] (2.731,4.309)--(2.731,4.560);
\draw[gp path] (2.731,10.976)--(2.731,10.725);
\gpcolor{\gprgb{0}{0}{0}}
\node[gp node center,font=\gpfontsize{12.00pt}{14.40pt}] at (2.731,4.001) {0};
\gpcolor{gp lt color border}
\draw[gp path] (4.919,4.309)--(4.919,4.560);
\draw[gp path] (4.919,10.976)--(4.919,10.725);
\gpcolor{\gprgb{0}{0}{0}}
\node[gp node center,font=\gpfontsize{12.00pt}{14.40pt}] at (4.919,4.001) {2};
\gpcolor{gp lt color border}
\draw[gp path] (7.107,4.309)--(7.107,4.560);
\draw[gp path] (7.107,10.976)--(7.107,10.725);
\gpcolor{\gprgb{0}{0}{0}}
\node[gp node center,font=\gpfontsize{12.00pt}{14.40pt}] at (7.107,4.001) {4};
\gpcolor{gp lt color border}
\draw[gp path] (9.296,4.309)--(9.296,4.560);
\draw[gp path] (9.296,10.976)--(9.296,10.725);
\gpcolor{\gprgb{0}{0}{0}}
\node[gp node center,font=\gpfontsize{12.00pt}{14.40pt}] at (9.296,4.001) {6};
\gpcolor{gp lt color border}
\draw[gp path] (11.484,4.309)--(11.484,4.560);
\draw[gp path] (11.484,10.976)--(11.484,10.725);
\gpcolor{\gprgb{0}{0}{0}}
\node[gp node center,font=\gpfontsize{12.00pt}{14.40pt}] at (11.484,4.001) {8};
\gpcolor{gp lt color border}
\draw[gp path] (13.672,4.309)--(13.672,4.560);
\draw[gp path] (13.672,10.976)--(13.672,10.725);
\gpcolor{\gprgb{0}{0}{0}}
\node[gp node center,font=\gpfontsize{12.00pt}{14.40pt}] at (13.672,4.001) {10};
\gpcolor{gp lt color border}
\draw[gp path] (15.860,4.309)--(15.860,4.560);
\draw[gp path] (15.860,10.976)--(15.860,10.725);
\gpcolor{\gprgb{0}{0}{0}}
\node[gp node center,font=\gpfontsize{12.00pt}{14.40pt}] at (15.860,4.001) {12};
\gpcolor{gp lt color border}
\draw[gp path] (2.731,10.976)--(2.731,4.309)--(15.860,4.309)--(15.860,10.976)--cycle;
\gpcolor{\gprgb{0}{0}{0}}
\node[gp node center,rotate=90,font=\gpfontsize{12.00pt}{14.40pt}] at (1.289,7.642) {ICL criterion};
\node[gp node center,font=\gpfontsize{12.00pt}{14.40pt}] at (9.295,3.539) {number of groups};
\gpcolor{gp lt color border}
\node[gp node right,font=\gpfontsize{12.00pt}{14.40pt}] at (14.392,10.642) {Poisson};
\gpcolor{\gprgb{0}{0}{0}}
\gpsetlinetype{gp lt plot 0}
\draw[gp path] (14.576,10.642)--(15.492,10.642);
\draw[gp path] (3.825,4.721)--(4.919,7.957)--(6.013,8.450)--(7.107,8.888)--(8.201,9.087)%
  --(9.296,9.174)--(10.390,9.194)--(11.484,9.181)--(12.578,9.146)--(13.672,9.084)--(14.766,8.976);
\gpsetpointsize{4.00}
\gppoint{gp mark 1}{(3.825,4.721)}
\gppoint{gp mark 1}{(4.919,7.957)}
\gppoint{gp mark 1}{(6.013,8.450)}
\gppoint{gp mark 1}{(7.107,8.888)}
\gppoint{gp mark 1}{(8.201,9.087)}
\gppoint{gp mark 1}{(9.296,9.174)}
\gppoint{gp mark 1}{(10.390,9.194)}
\gppoint{gp mark 1}{(11.484,9.181)}
\gppoint{gp mark 1}{(12.578,9.146)}
\gppoint{gp mark 1}{(13.672,9.084)}
\gppoint{gp mark 1}{(14.766,8.976)}
\gppoint{gp mark 1}{(15.034,10.642)}
\gpcolor{gp lt color border}
\node[gp node right,font=\gpfontsize{12.00pt}{14.40pt}] at (14.392,10.334) {PRMH with taxo cov};
\gpcolor{\gprgb{1000}{0}{0}}
\gpsetlinetype{gp lt plot 1}
\draw[gp path] (14.576,10.334)--(15.492,10.334);
\draw[gp path] (3.825,6.366)--(4.919,9.089)--(6.013,9.482)--(7.107,9.662)--(8.201,9.620)%
  --(9.296,9.570)--(10.390,9.505)--(11.484,9.425)--(12.578,9.337)--(13.672,9.235)--(14.766,9.112);
\gppoint{gp mark 1}{(3.825,6.366)}
\gppoint{gp mark 1}{(4.919,9.089)}
\gppoint{gp mark 1}{(6.013,9.482)}
\gppoint{gp mark 1}{(7.107,9.662)}
\gppoint{gp mark 1}{(8.201,9.620)}
\gppoint{gp mark 1}{(9.296,9.570)}
\gppoint{gp mark 1}{(10.390,9.505)}
\gppoint{gp mark 1}{(11.484,9.425)}
\gppoint{gp mark 1}{(12.578,9.337)}
\gppoint{gp mark 1}{(13.672,9.235)}
\gppoint{gp mark 1}{(14.766,9.112)}
\gppoint{gp mark 1}{(15.034,10.334)}
\gpcolor{gp lt color border}
\node[gp node right,font=\gpfontsize{12.00pt}{14.40pt}] at (14.392,10.026) {PRMH with geo cov};
\gpcolor{\gprgb{0}{0}{1000}}
\gpsetlinetype{gp lt plot 2}
\draw[gp path] (14.576,10.026)--(15.492,10.026);
\draw[gp path] (3.825,5.212)--(4.919,8.065)--(6.013,8.643)--(7.107,9.096)--(8.201,9.211)%
  --(9.296,9.240)--(10.390,9.227)--(11.484,9.186)--(12.578,9.150)--(13.672,9.075)--(14.766,8.972);
\gppoint{gp mark 1}{(3.825,5.212)}
\gppoint{gp mark 1}{(4.919,8.065)}
\gppoint{gp mark 1}{(6.013,8.643)}
\gppoint{gp mark 1}{(7.107,9.096)}
\gppoint{gp mark 1}{(8.201,9.211)}
\gppoint{gp mark 1}{(9.296,9.240)}
\gppoint{gp mark 1}{(10.390,9.227)}
\gppoint{gp mark 1}{(11.484,9.186)}
\gppoint{gp mark 1}{(12.578,9.150)}
\gppoint{gp mark 1}{(13.672,9.075)}
\gppoint{gp mark 1}{(14.766,8.972)}
\gppoint{gp mark 1}{(15.034,10.026)}
\gpcolor{gp lt color border}
\node[gp node right,font=\gpfontsize{12.00pt}{14.40pt}] at (14.392,9.718) {PRMH with taxo and geo cov};
\gpcolor{\gprgb{0}{1000}{0}}
\gpsetlinetype{gp lt plot 3}
\draw[gp path] (14.576,9.718)--(15.492,9.718);
\draw[gp path] (3.825,6.871)--(4.919,9.137)--(6.013,9.543)--(7.107,9.662)--(8.201,9.613)%
  --(9.296,9.557)--(10.390,9.501)--(11.484,9.429)--(12.578,9.337)--(13.672,9.228)--(14.766,9.102);
\gppoint{gp mark 1}{(3.825,6.871)}
\gppoint{gp mark 1}{(4.919,9.137)}
\gppoint{gp mark 1}{(6.013,9.543)}
\gppoint{gp mark 1}{(7.107,9.662)}
\gppoint{gp mark 1}{(8.201,9.613)}
\gppoint{gp mark 1}{(9.296,9.557)}
\gppoint{gp mark 1}{(10.390,9.501)}
\gppoint{gp mark 1}{(11.484,9.429)}
\gppoint{gp mark 1}{(12.578,9.337)}
\gppoint{gp mark 1}{(13.672,9.228)}
\gppoint{gp mark 1}{(14.766,9.102)}
\gppoint{gp mark 1}{(15.034,9.718)}
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{2.731cm}{4.309cm}}{\pgfpoint{15.860cm}{10.976cm}}
\end{tikzpicture}
%% gnuplot variables

